Spectra probing the number ratio of C- to M-type AGB stars in the NGC 6822 galaxy

Aims: We calibrate spectroscopically the C- versus (vs.) M-type asymptotic giant branch (AGB) star selection made using near-IR photometry, and investigate the spatial distribution of the C/M ratio in NGC 6822, based on low resolution spectroscopy and near-IR photometry. Methods: We obtained low resolution multi-object spectroscopy with the VIMOS instrument at the ESO VLT of ~ 800 stars in seven fields centred on NGC 6822. The spectroscopic classification of giant stars in NGC 6822 and foreground dwarf contaminants was made by comparing more than 500 good quality spectra with the spectroscopic atlas of Turnshek et al. (1985). The sample of spectroscopically confirmed AGB stars in NGC 6822 is divided into C- and M-rich giants to constrain the C vs. M AGB star selection criteria based on photometry. The larger near-IR photometric sample is then used to investigate the C/M ratio gradients across the galaxy. Results: We present the largest catalogue of near-IR photometry and spectra of AGB stars in NGC 6822 with 150 C-stars and 122 M-stars. Seventy-nine percent of the C-stars in our catalogue are redder than (J-K)0=1.2 mag, and 12% are brighter than K0=16.45 mag and bluer than (J-K)0=1.2 mag. The remaining 9% are mixed with the M-type AGB stars, 88% of which have colours J-H0>0.73 mag and (J-K)0 between 0.9 mag and 1.2 mag. The remainder are mixed with dwarfs and C-type stars. The foreground dwarfs have preferably colours (J-H)0<0.73 mag (95%). Using the proposed criteria, we estimate that the overall C/M ratio of the galaxy is around 0.8 with a spread between 0.2<C/M<1.8. These results suggest that the metallicity index [Fe/H] is between -1.2 dex and -1.3 dex according to the different calibrations and that there is a significant spread of about 0.4 - 0.6 dex. We also discuss age rather than metallicity variations that could explain the C/M ratio trends.

==> (inline-0) <==
\begin{longtable}{ccccccccccccc}
\caption{Full spectrophotometric catalogue.}\\
\hline
ID & X & Y  & RA & DEC & r &R& J & H & K & Sp. Cl.& Sp. Cl.&Quality flag \\
   & [px]& [px] & [deg] & [deg] & [deg] &[mag]& [mag] & [mag] & [mag] & photometry & spectroscopy  & \\
\hline
\endfirsthead
\hline
 ID & X & Y  & RA & DEC & r &R& J & H & K & Sp. Cl.& Sp. Cl.&Quality flag \\
   & [px]& [px] & [deg] & [deg] & [deg] &[mag]& [mag] & [mag] & [mag] & photometry & spectroscopy  & \\
\hline
\endhead
 94208&  219.732& 1679.789 &	296.349976& $-$14.828187&   0.1121527&19.772& 17.877& 17.0450& 16.898&   M    &  M1III	   &4	   \\  
 94979&  330.734& 1801.989 &	296.357117& $-$14.834526&   0.1206048&19.509& 17.528& 16.7200& 16.515&   Mca  &  M1III	   &4	   \\
 96968&  608.073& 1462.465 &	296.337067& $-$14.850516&   0.1073543&18.978& 16.924& 16.0800& 15.693&   C    &  C5.5	   & 5     \\
 97590&  696.476& 1751.644 &	296.354126& $-$14.855531&   0.1249199&19.406& 17.334& 16.5210& 16.218&   M    &  C5.5	   & 5     \\
 98478&  830.038&  930.973 &	296.306183& $-$14.863027&  0.08862444&23.062& 17.451& 16.2840& 15.489&   C    &  --	   & 4     \\
 99641& 1001.033& 2013.256 &	296.369537& $-$14.872893&   0.1464667&20.196& 17.025& 15.9710& 15.317&   C    &  C6.5	   & 5     \\
100035& 1068.920&  652.043 &	296.289734& $-$14.876258&  0.08785845&17.078& 17.404& 16.5370& 15.991&   C    &  --	   & 4     \\
101911& 1355.722&  158.286 &	296.260742& $-$14.892557&  0.09137722&20.645& 17.952& 17.1530& 16.985&   M    &  M	   & 4     \\
 77311&   48.431& 1099.388 &	296.316101& $-$14.679276&   0.1453135&19.438& 17.443& 16.6010& 16.179&   C    &  C6.5	   & 5     \\
 79509&  475.349& 2029.313 &	296.371155& $-$14.703938&   0.1641518&20.219& 18.079& 17.1980& 16.991&   M    &  M1III	   &5	   \\
 83906& 1226.993& 1566.500 &	296.343781& $-$14.746560&   0.1178242&21.667& 17.437& 16.5320& 16.128&   C    &  C5.5	   & 5     \\
 85530& 1462.654& 1902.611 &	296.363739& $-$14.759742&   0.1306686&23.344& 16.528& 15.5650& 14.986&   C    &  C5.5	   & 5     \\
 85885& 1506.260& 2089.456 &	296.374664& $-$14.762603&   0.1401522&22.981& 17.504& 16.5860& 16.355&   M    &  M4III	   &5	   \\
 88539& 1880.543& 1058.628 &	296.313934& $-$14.783896&  0.07590062&22.971& 17.388& 16.3590& 15.668&   C    &  C5.5	   & 4     \\
 77230&  140.325& 1975.243 &	296.193542& $-$14.678253&   0.1337262&20.206& 17.488& 16.4980& 16.071&   C    &  C5.5	   & 5     \\
 78095&  311.616& 1734.144 &	296.179352& $-$14.688039&   0.1306334&19.813& 17.241& 16.3500& 16.076&   M    &  C5.5	   & 5     \\
 78871&  459.932& 2256.131 &	296.210236& $-$14.696464&   0.1111891&21.556& 16.949& 16.3370& 15.919&   M    &  dM5 e	   &5	   \\
 79224&  532.454& 1875.599 &	296.187653& $-$14.700607&   0.1156495&21.826& 17.792& 17.0730& 16.777&   M    &  M6.5III     &5	   \\
 79511&  589.745& 1521.752 &	296.166718& $-$14.703956&   0.1239035&20.233& 17.724& 16.8900& 16.697&   M    &  M1III	   &4	   \\
 80764&  832.120& 1828.010 &	296.184784& $-$14.717754&   0.1022478&20.280& 17.435& 16.4590& 16.039&   C    &  C5.5	   & 5     \\
 81015&  879.108& 1219.159 &	296.148743& $-$14.720551&   0.1237123&20.331& 18.060& 17.2540& 17.066&   M    &  M1III	   &5	   \\
 81290&  923.831& 1041.148 &	296.138214& $-$14.723130&    0.130111&20.327& 17.227& 16.1880& 15.542&   C    &  C6.5	   & 5     \\
 82246& 1076.064& 1643.366 &	296.173828& $-$14.731837&  0.09789109&20.061& 17.335& 16.5430& 16.299&   M    &  M4III	   &6	   \\
 83467& 1267.180& 2155.227 &	296.204193& $-$14.742633&  0.07085879&18.691& 15.048& 14.1730& 13.874&   M    &  M6III	   &6	   \\
 83752& 1310.298& 1599.732 &	296.171265& $-$14.745203&  0.09053338&20.500& 18.020& 17.2280& 16.970&   M    &  C5.5	   & 5     \\
 84020& 1354.477& 1830.278 &	296.185242& $-$14.747572&  0.07863506&23.015& 17.622& 16.7990& 16.588&   M    &  dM	   & 5     \\
 85975& 1628.458& 2046.414 &	296.197662& $-$14.763362&   0.0587216&20.414& 17.175& 16.2550& 15.536&   C    &  C5.5	   & 5     \\
 86798& 1753.719& 2238.658 &	296.208893& $-$14.769947&  0.04610623&24.466& 17.025& 16.2010& 15.758&   C    &  C6.5	   & 5     \\
 88152& 1934.647& 2076.698 &	296.199615& $-$14.780900&  0.04676038&20.389& 18.414& 17.4210& 17.201&   C    &  M2III	   &5	   \\
 88716& 2021.618& 2204.011 &	296.206879& $-$14.785284&  0.03828439&19.733& 18.082& 17.2090& 17.074&   M    &  C5.5	   & 5     \\
 93532&   99.508& 1716.032 &	296.178833& $-$14.822721&  0.06469996&20.139& 17.330& 16.4750& 16.210&   M    &  SIII	   & 5     \\
 93858&  143.567& 1738.309 &	296.180084& $-$14.825297&   0.0643363&19.755& 17.231& 16.3660& 15.897&   C    &  C5.5	   & 6     \\
 94446&  230.224& 2278.535 &	296.212219& $-$14.830112&  0.03894694&20.872& 17.270& 16.3430& 16.036&   Cca  &  C8.2	   & 5     \\
 94947&  300.292& 1631.935 &	296.173828& $-$14.834276&  0.07354362&20.655& 18.015& 17.1510& 16.987&   Mca  &  M1III	   &5	   \\
 95293&  347.628& 1413.000 &	296.160797& $-$14.836968&  0.08655488&20.626& 18.027& 17.3700& 17.092&   Mca  &  dM3	   & 6     \\
 95728&  403.469& 2278.123 &	296.212219& $-$14.840272&  0.04650028&20.195& 17.982& 17.2200& 16.969&   Mca  &  M1III	   &5	   \\
 96027&  446.237& 1980.717 &	296.194489& $-$14.842676&  0.06054405&20.110& 17.014& 16.1110& 15.568&   C    &  C5.5	   & 6     \\
 96655&  534.901& 2107.292 &	296.202057& $-$14.847754&  0.05873197&20.336& 17.178& 16.1740& 15.577&   Cca  &  C5.5	   & 6     \\
 97310&  630.525& 1483.251 &	296.164886& $-$14.853178&  0.09058697&20.933& 17.217& 16.0280& 15.151&   C    &  C5.5 e	   &5	   \\
 97913&  716.647& 1730.092 &	296.179565& $-$14.858191&  0.08199306&20.623& 17.341& 16.3750& 15.818&   C    &  C5.5	   & 6     \\
 98241&  766.439& 1879.345 &	296.188385& $-$14.861088&   0.0777808&20.347& 17.551& 16.5470& 16.182&   C    &  C5.5	   & 6     \\
 98573&  817.915& 1354.279 &	296.157288& $-$14.863935&   0.1029569&20.610& 17.318& 16.4730& 16.265&   M    &  S4III	   & 5     \\
 99143&  899.102& 1716.438 &	296.178772& $-$14.868636&  0.08985176&20.434& 17.478& 16.4020& 15.788&   C    &  C5.5	   & 5     \\
 99429&  941.077& 2155.420 &	296.204865& $-$14.871100&  0.07652162&19.485& 16.935& 16.1020& 15.807&   M    &  C3.2	   & 4     \\
 99831& 1001.368& 2176.731 &	296.206085& $-$14.874577&  0.07907305&20.500& 18.145& 17.3370& 17.039&   M    &  M1III	   &5	   \\
100207& 1059.988& 1544.010 &	296.168549& $-$14.877820&    0.103556&20.499& 17.222& 16.1570& 15.564&   C    &  C5.5	   & 6     \\
100545& 1120.211&  656.699 &	296.116089& $-$14.881053&    0.146717&20.608& 17.310& 16.2500& 15.450&   C    &  C5.5	   & 6     \\
100929& 1170.884& 1554.526 &	296.169189& $-$14.884176&   0.1077872&18.537& 15.852& 15.0160& 14.782&   M    &  M3III	   &6	   \\
101207& 1213.494& 1965.984 &	296.193604& $-$14.886700&  0.09561194&20.821& 18.299& 17.3730& 17.215&   M    &  M1III	   &4	   \\
101866& 1317.354&  261.889 &	296.092773& $-$14.892178&   0.1724127&20.724& 17.214& 16.1570& 15.608&   C    &  C6.5	   & 5     \\
102365& 1382.647& 2199.900 &	296.207458& $-$14.896397&  0.09869482&20.202& 17.393& 16.5830& 16.197&   C    &  C5.5	   & 5     \\
102622& 1429.550&  698.842 &	296.118591& $-$14.898730&   0.1548093&19.469& 16.894& 16.0340& 15.732&   M    &  C5.5	   & 6     \\
102922& 1469.457& 1946.731 &	296.192444& $-$14.901339&   0.1091068&19.995& 17.672& 16.7560& 16.644&   M    &  M1III	   &5	   \\
103170& 1512.781&  637.136 &	296.114899& $-$14.903462&   0.1606384&21.228& 18.059& 17.3320& 17.124&   M    &  dM	   &5	   \\
103686& 1589.714& 1849.405 &	296.186646& $-$14.908154&   0.1178013&20.290& 17.764& 16.8700& 16.708&   M    &  M2III	   &5	   \\
105632& 1911.998& 2186.210 &	296.206696& $-$14.926620&   0.1277681&20.623& 16.997& 15.8610& 15.147&   C    &  C6.5 e	   & 5     \\
106121& 1995.065& 1133.199 &	296.144318& $-$14.931097&   0.1598977&20.290& 17.520& 16.6130& 16.411&   M    &  S4III	   & 5     \\
 93464&  115.145& 1545.581 &	296.342345& $-$14.822172&   0.1034667&19.982& 17.481& 16.5810& 16.401&   M    &  M3III	   &6	   \\
 93781&  159.119& 1367.898 &	296.331849& $-$14.824688&  0.09370232&19.914& 18.029& 17.0300& 16.852&   M    &  M1III	   &5	   \\
 94073&  198.307& 1365.637 &	296.331716& $-$14.826927&  0.09410673&19.681& 17.657& 16.8000& 16.693&   M    &  M0III	   &4	   \\
 94429&  251.999& 1710.987 &	296.351776& $-$14.830035&   0.1143249&19.629& 17.677& 16.9310& 16.712&   Mca  &  C8.2	   & 5     \\
 94986&  330.474& 1607.357 &	296.345673& $-$14.834577&    0.109602&19.646& 17.219& 16.3410& 15.898&   Cca  &  C5.5	   & 5     \\
 95355&  381.519&  188.258 &	296.262573& $-$14.837487&  0.04053589&21.772& 17.440& 16.6190& 16.297&   Mca  &  --	   & 4     \\
 96598&  552.443& 1569.942 &	296.343445& $-$14.847301&   0.1118206&19.728& 17.905& 17.0470& 16.885&   Mca  &  M0III	   &5	   \\
 97225&  643.947& 1948.517 &	296.365814& $-$14.852487&   0.1344904&19.955& 17.293& 16.2590& 15.570&   C    &  C5.5	   & 6     \\
 97567&  692.912& 1625.477 &	296.346741& $-$14.855356&    0.118171&19.721& 17.320& 16.4810& 16.022&   C    &  C5.5	   & 6     \\
100023& 1057.845& 2118.620 &	296.375763& $-$14.876107&   0.1534723&20.461& 17.948& 17.0280& 16.819&   M    &  M4III	   &6	   \\
100521& 1140.994& 1899.504 &	296.363129& $-$14.880856&   0.1449505&20.763& 17.439& 16.5950& 16.435&   M    &  M	   & 4     \\
101802& 1328.222& 1947.256 &	296.365631& $-$14.891643&   0.1530257&17.818& 15.562& 14.7120& 14.318&   C    &  M5III	   &6	   \\
102163& 1381.521&  181.820 &	296.261505& $-$14.894732&  0.09366731&19.226& 17.792& 16.8330& 16.802&   M    &  M	   & 4     \\
103115& 1528.656& 1432.273 &	296.335785& $-$14.902986&   0.1377446&22.048& 17.233& 16.4110& 16.022&   C    &  M	   & 4     \\
104988& 1839.747&  603.009 &	296.286987& $-$14.920337&   0.1257777&20.379& 16.908& 16.0870& 15.896&   M    &  M4III	   &6	   \\
105583& 1936.177&  395.957 &	296.275116& $-$14.926181&   0.1275145&17.681& 18.321& 17.4000& 17.123&   C    &  M	   & 4     \\
100901& 1194.765& 2204.951 &	296.380829& $-$14.883905&   0.1616888&19.816& 17.628& 16.7630& 16.596&   M    &  M2III	   &6	   \\
 77470&   79.012& 1424.934 &	296.335388& $-$14.681108&   0.1547554&20.811& 18.391& 17.5060& 17.091&   C    &  C6.5	   & 5     \\
 78605&  300.450& 1175.215 &	296.320587& $-$14.693704&   0.1357911&20.496& 18.135& 17.2270& 17.169&   M    &  M4III	   &5	   \\
 79960&  565.862&  723.431 &	296.293854& $-$14.708783&   0.1086049&19.802& 17.537& 16.5730& 16.344&   C    &  C8.2	   & 5     \\
 80354&  632.794& 1973.000 &	296.367828& $-$14.712914&   0.1561492&19.776& 17.585& 16.7650& 16.497&   M    &  M1III	   &5	   \\
 81804&  893.125& 2201.301 &	296.381348& $-$14.727878&   0.1597525&19.818& 17.516& 16.6270& 16.418&   M    &  M4III	   &6	   \\
 82163&  951.905& 1764.820 &	296.355621& $-$14.731111&   0.1358754&20.880& 18.112& 17.4290& 17.172&   M    &  dM	   &4	   \\
 83580& 1183.490&  576.054 &	296.285706& $-$14.743645&  0.07489761&19.592& 17.682& 16.8610& 16.682&   M    &  M2III	   &6	   \\
 86652& 1624.801&  181.656 &	296.262848& $-$14.768750&  0.04120793&20.685& 17.647& 16.7960& 16.637&   M    &  C6.5	   & 5     \\
 88480& 1876.425&  807.580 &	296.299103& $-$14.783449&  0.06183038&21.817& 17.480& 16.5290& 15.729&   C    &  C	   & 4     \\
 77118&  113.750&  977.699 &	296.134644& $-$14.676920&   0.1650128&20.201& 17.350& 16.3210& 15.771&   C    &  C5.5	   & 5     \\
 77316&  154.446&  752.842 &	296.121368& $-$14.679315&   0.1720997&19.923& 17.359& 16.3990& 16.029&   C    &  C5.5	   & 5     \\
 77799&  256.279& 1720.472 &	296.178497& $-$14.684889&   0.1338186&20.476& 18.044& 17.0830& 16.866&   M    &  M	   &4	   \\
 78016&  295.369& 1565.082 &	296.169312& $-$14.687134&    0.136401&20.830& 17.699& 17.0310& 16.750&   M    &  dM	   &5	   \\
 78454&  380.001& 1322.182 &	296.154877& $-$14.691996&   0.1405851&21.633& 17.839& 17.2650& 16.853&   M    &  dM6	   &5	   \\
 78876&  459.092& 1578.631 &	296.170105& $-$14.696488&   0.1280806&20.142& 17.366& 16.4390& 16.089&   C    &  C5.5	   & 5     \\
 79197&  526.400& 2131.135 &	296.202850& $-$14.700215&    0.109898&20.626& 17.115& 15.9860& 15.382&   C    &  C6.5	   & 5     \\
 79433&  571.227& 1337.355 &	296.155792& $-$14.702925&   0.1314986&20.337& 17.811& 17.1140& 16.901&   M    &  dM3.5	   & 5     \\
 79980&  675.042&  971.264 &	296.134155& $-$14.708930&   0.1423327&20.065& 17.268& 16.4270& 16.191&   M    &  M	   & 4     \\
 80222&  723.850& 1745.948 &	296.179932& $-$14.711598&   0.1100565&20.488& 18.122& 17.2810& 17.030&   M    &  M	   & 4     \\
 80491&  772.563&  606.993 &	296.112671& $-$14.714574&   0.1557517&18.860& 16.424& 15.5170& 15.338&   M    &  M0III	   &5	   \\
 80754&  828.488& 1871.651 &	296.187347& $-$14.717557&   0.1010392&20.633& 17.671& 16.7230& 16.491&   C    &  --	   & 4     \\
 80959&  869.466& 2050.729 &	296.198029& $-$14.719869&  0.09377533&20.698& 17.606& 16.4790& 15.802&   C    &  C6.5	   & 5     \\
 81277&  922.290&  442.212 &	296.103516& $-$14.723016&   0.1589202&21.351& 17.447& 16.5450& 16.070&   C    &  --	   & 4     \\
 81701&  991.628& 1257.945 &	296.151001& $-$14.726998&   0.1177624&19.754& 16.872& 16.0000& 15.486&   C    &  C5.5	   & 5     \\
 82019& 1039.928&  864.474 &	296.127747& $-$14.729833&   0.1347219&20.382& 17.725& 16.9170& 16.640&   M    &  M0III	   &4	   \\
 82395& 1106.941& 1397.912 &	296.159454& $-$14.733295&    0.107247&21.045& 17.518& 16.5720& 15.920&   C    &  C6.5	   & 5     \\
 82849& 1168.330& 1736.295 &	296.179535& $-$14.737016&  0.09021352&20.854& 17.065& 16.0540& 15.353&   C    &  --	   & 4     \\
 83463& 1265.682& 1736.553 &	296.179321& $-$14.742605&  0.08633379&19.952& 17.415& 16.4900& 15.870&   C    &  C6.5	   & 5     \\
 83731& 1309.487& 2204.519 &	296.207184& $-$14.745038&  0.06727213&20.060& 17.006& 15.9930& 15.379&   C    &  C5.5	   & 5     \\
 84687& 1445.366& 1738.338 &	296.179443& $-$14.752915&  0.07931381&19.452& 16.663& 15.7340& 15.234&   C    &  C5.5	   & 5     \\
 84957& 1487.245& 2148.610 &	296.203827& $-$14.755259&  0.06059641&20.677& 17.967& 17.1640& 16.598&   C    &  C6.5	   & 5     \\
 85283& 1529.437& 1775.746 &	296.181671& $-$14.757700&  0.07458314&19.873& 17.175& 16.2820& 15.944&   C    &  C6.5	   & 5     \\
 87260& 1809.503& 2128.361 &	296.202637& $-$14.773767&  0.04816949&20.774& 17.296& 16.4140& 15.714&   C    &  C	   & 4     \\
 87885& 1898.351& 1850.164 &	296.186096& $-$14.778706&  0.05984022&20.502& 16.722& 15.9020& 15.543&   M    &  C6.5	   & 5     \\
 88232& 1946.670& 1974.430 &	296.193481& $-$14.781586&  0.05192688&20.129& 17.935& 17.1620& 16.883&   M    &  M0III	   &4	   \\
 93440&   85.371& 1976.149 &	296.194275& $-$14.821965&  0.04988627&19.925& 17.296& 16.4080& 15.902&   C    &  C5.5	   & 5     \\
 93738&  128.424& 1795.840 &	296.183502& $-$14.824387&  0.06081326&20.045& 17.580& 16.7570& 16.576&   M    &  M0III	   &4	   \\
 94114&  181.327& 1459.939 &	296.163879& $-$14.827393&   0.0803668&21.628& 17.105& 15.9910& 15.211&   C    &  --	   &5	   \\
 94394&  221.827& 1776.910 &	296.182404& $-$14.829756&  0.06386462&19.725& 17.808& 16.9830& 16.854&   Mca  &  M0III	   &4	   \\
 94807&  281.343& 1490.337 &	296.165405& $-$14.833178&  0.08085636&20.082& 17.271& 16.4480& 16.238&   Mca  &  S	   & 4     \\
 95088&  322.905& 1150.017 &	296.145233& $-$14.835481&   0.1005995&19.797& 18.002& 17.1820& 17.032&   Mca  &  M	   & 4     \\
 95439&  368.630&  980.065 &	296.135132& $-$14.838089&   0.1110075&19.925& 17.570& 16.6770& 16.486&   Mca  &  M2III	   &5	   \\
 95858&  421.958& 1951.231 &	296.192749& $-$14.841306&  0.06101953&20.344& 18.047& 17.3000& 17.066&   Mca  &  M0III	   &5	   \\
 96249&  479.884& 1570.421 &	296.170105& $-$14.844587&  0.08162148&21.037& 17.354& 16.2340& 15.509&   Cca  &  C6.5	   & 6     \\
 97298&  626.818& 1863.475 &	296.187469& $-$14.853082&  0.07271314&20.402& 18.169& 17.2890& 17.198&   M    &  M0III	   &5	   \\
 97868&  708.577& 1933.343 &	296.191681& $-$14.857764&  0.07310484&20.214& 17.902& 16.9560& 16.761&   M    &  M0III	   &5	   \\
 98231&  766.912& 1335.598 &	296.156158& $-$14.860965&   0.1021718&20.326& 17.108& 16.2140& 15.634&   C    &  C6.5	   & 5     \\
 98508&  806.540& 1863.038 &	296.187439& $-$14.863374&  0.08011466&20.740& 18.029& 17.0310& 16.932&   M    &  M0III	   &4	   \\
 98786&  848.109& 1598.377 &	296.171783& $-$14.865685&  0.09279083&19.938& 17.105& 16.1450& 15.625&   C    &  C6.5	   & 5     \\
 99102&  896.777&  602.254 &	296.112885& $-$14.868258&   0.1432176&20.504& 17.170& 16.1960& 15.588&   C    &  C6.5	   & 6     \\
 99420&  941.606& 1597.766 &	296.171753& $-$14.870989&  0.09645104&20.524& 18.017& 17.2690& 17.046&   M    &  M0III	   &5	   \\
 99756&  991.908& 1883.876 &	296.188690& $-$14.873989&  0.08759131&20.788& 17.872& 16.9830& 16.879&   M    &  M2III	   &5	   \\
100040& 1032.732& 1714.890 &	296.178711& $-$14.876316&  0.09561086&20.439& 18.070& 17.0830& 16.720&   C    &  C5.5	   & 5     \\
100308& 1075.191& 1323.477 &	296.155457& $-$14.878673&   0.1136186&20.832& 17.625& 16.4290& 15.762&   C    &  C6.5	   & 6     \\
100873& 1160.316& 2034.451 &	296.197540& $-$14.883656&  0.09104712&20.752& 17.866& 16.7780& 16.200&   C    &  C6.5	   & 5     \\
101165& 1206.733& 2101.514 &	296.201691& $-$14.886331&  0.09157387&19.856& 16.685& 15.6190& 15.007&   C    &  C6.5	   & 6     \\
102136& 1351.697& 1452.545 &	296.163086& $-$14.894490&   0.1195779&19.627& 16.753& 15.8810& 15.436&   C    &  C6.5	   & 5     \\
102372& 1390.186&  686.085 &	296.117828& $-$14.896477&     0.15404&20.419& 17.798& 16.9680& 16.867&   M    &  M2III	   &5	   \\
102696& 1434.310& 2033.187 &	296.197540& $-$14.899305&   0.1050971&19.457& 17.107& 16.2950& 16.098&   M    &  M1III	   &6	   \\ 
102923& 1476.325&  644.635 &	296.115417& $-$14.901344&   0.1589198&20.026& 17.706& 16.9500& 16.771&   M    &  M0III	   &4	   \\
103386& 1549.772&  211.411 &	296.089813& $-$14.905375&   0.1820071&20.747& 17.896& 16.8550& 16.316&   C    &  C6.5	   & 5     \\
105264& 1848.100& 1614.061 &	296.172760& $-$14.922873&   0.1373595&19.289& 16.532& 15.6700& 15.261&   C    &  C5.5	   & 6     \\
105623& 1912.787& 1678.954 &	296.176575& $-$14.926566&   0.1387822&20.516& 18.216& 17.4150& 17.113&   M    &  M0III	   &4	   \\
105963& 1966.918& 1630.843 &	296.173828& $-$14.929623&   0.1427653&20.596& 17.362& 16.4860& 16.301&   M    &  M	   & 4     \\
 91631& 2023.499& 2238.914 &	296.233276& $-$14.808039& 0.008645295&19.292& 17.538& 16.6880& 16.465&   M    &  C	   & 5     \\
 66772&  271.986& 1836.046 &	296.209412& $-$14.569217&   0.2362787&21.103& 17.453& 16.3900& 15.660&   C    &  C	   & 4     \\
 68853&  641.390& 2227.626 &	296.232605& $-$14.590483&   0.2130963&20.271& 17.931& 17.3520& 17.046&   M    &  dM2	   & 5     \\
 69102&  687.032& 1852.373 &	296.210419& $-$14.592963&   0.2126182&22.248& 17.963& 17.3480& 17.033&   M    &  dM6 e	   & 5     \\
 69707&  799.382& 1765.816 &	296.205383& $-$14.599363&   0.2070814&19.85 & 17.083& 16.5110& 16.279&   M    &  dM3	   & 5     \\
 70265&  895.744& 1822.741 &	296.208740& $-$14.604931&   0.2010376&19.974& 18.102& 17.3850& 17.319&   M    &  dM1.5	   & 5     \\
 70561&  952.491& 1516.451 &	296.190643& $-$14.608078&   0.2016357&19.700& 17.586& 16.7320& 16.563&   M    &  M1III	   &4	   \\
 71373& 1083.118& 1955.730 &	296.216583& $-$14.615705&   0.1892534&19.679& 17.813& 17.2010& 16.998&   M    &  dM1.5	   & 5     \\
 71915& 1178.857& 1911.945 &	296.214020& $-$14.621172&   0.1841841&19.406& 17.390& 16.7630& 16.607&   M    &  dM1.5	   & 5     \\
 73986& 1563.103& 1499.868 &	296.189636& $-$14.643152&   0.1681821&20.018& 17.088& 16.4810& 16.215&   M    &  dM3	   & 5     \\
 74248& 1610.372& 2242.038 &	296.233551& $-$14.646070&    0.157517&20.175& 17.741& 17.0570& 16.927&   M    &  dM3	   & 5     \\
 74874& 1722.664& 2169.424 &	296.229279& $-$14.652489&   0.1513638&21.271& 17.698& 16.4220& 15.496&   C    &  C8.2	   & 5     \\
 76015& 1938.009& 1570.511 &	296.193878& $-$14.664783&   0.1463041&20.917& 18.340& 17.6050& 17.257&   M    &  C8.2 e	   & 5     \\
 64758&   36.428& 1591.632 &	296.020721& $-$14.549389&   0.3359747&21.499& 18.370& 17.6100& 17.368&   M    &  M4III	   &5	   \\
 65037&   78.187&  884.627 &	295.978973& $-$14.551923&   0.3629036&19.744& 17.750& 16.9830& 16.768&   M    &  M1III	   &5	   \\
 66587&  352.643& 2243.055 &	296.059235& $-$14.567330&   0.2977124&20.174& 17.994& 17.2600& 17.157&   M    &  dM1	   & 4     \\
 67210&  462.207& 1187.923 &	295.996796& $-$14.573745&   0.3349485&19.985& 18.158& 17.3490& 17.201&   M    &  M1III	   &5	   \\
 67490&  502.352&  919.435 &	295.981812& $-$14.576805&   0.3439837&20.922& 17.368& 16.7900& 16.532&   M    &  --	   & 4     \\
 68054&  614.424&  927.944 &	295.981445& $-$14.582492&    0.340543&19.965& 18.026& 17.3390& 17.126&   M    &  dM0	   & 4     \\
 68809&  744.393&  343.917 &	295.946991& $-$14.590075&   0.3629333&21.382& 18.303& 17.8080& 17.445&   M    &  dM4.5	   & 4     \\
 69935&  932.110&  933.213 &	295.982422& $-$14.601364&   0.3278433&20.898& 17.967& 17.2110& 16.981&   M    &  dM	   & 4     \\
 70482& 1051.859& 1927.081 &	296.040436& $-$14.607334&   0.2802055&20.792& 18.163& 17.0850& 16.646&   C    &  C5.5	   & 5     \\
 70854& 1111.583& 2023.260 &	296.046143& $-$14.610744&   0.2737469&20.522& 17.597& 16.9440& 16.602&   M    &  dM	   & 4     \\
 71314& 1190.897& 2148.824 &	296.053589& $-$14.615259&   0.2652877&20.918& 17.901& 17.1440& 16.860&   M    &  dM	   & 5     \\
 71622& 1242.060& 2048.220 &	296.047607& $-$14.618206&   0.2674887&20.069& 18.222& 17.5730& 17.431&   M    &  dM0	  & 4	   \\
 72115& 1331.568& 2083.472 &	296.049713& $-$14.623334&    0.262428&19.518& 17.918& 17.2310& 17.082&   M    &  dM0	  & 4	   \\
 72930& 1482.881& 1652.719 &	296.024170& $-$14.632055&   0.2760559&19.379& 17.776& 17.1480& 16.904&   M    &  dM0	  & 6	   \\
 73293& 1550.059& 1233.343 &	295.999390& $-$14.635953&   0.2936424&20.416& 17.817& 16.8960& 16.458&   C    &  C5.5	   & 5     \\
 74069& 1689.607& 1012.810 &	295.986328& $-$14.643986&    0.300119&20.589& 17.983& 17.2240& 16.969&   M    &  dM3	   & 5     \\
 74550& 1784.638& 1560.359 &	296.018707& $-$14.649366&   0.2701253&19.133& 17.628& 16.9330& 16.816&   M    &  dM0	   & 4     \\
 75067& 1877.186& 2207.495 &	296.057068& $-$14.654613&   0.2362768&20.143& 17.773& 16.9260& 16.688&   M    &  M5III	   &5	   \\
 75313& 1923.682& 1554.316 &	296.018372& $-$14.657308&   0.2659556&20.211& 17.694& 17.0560& 16.876&   M    &  dM3.5	   &5	   \\
 75540& 1963.513& 1703.963 &	296.027252& $-$14.659583&   0.2573032&20.072& 17.632& 17.0850& 16.740&   M    &  dM3.5	   & 4     \\
 75867& 2024.368& 1262.663 &	296.001099& $-$14.663127&   0.2775622&19.762& 17.754& 17.0790& 16.836&   M    &  dM1.5	   &4	   \\
 81688&  570.837& 2097.862 &	296.051239& $-$14.726850&   0.2042504&20.360& 17.414& 16.3970& 15.734&   C    &  C6.5	   & 5     \\
 83473&  847.842& 1881.308 &	296.038330& $-$14.742747&    0.211167&20.770& 17.513& 17.0260& 16.573&   M    &  dM4	   & 5     \\
 84913& 1062.010& 1524.746 &	296.017212& $-$14.754925&   0.2285835&19.124& 17.626& 17.1190& 16.727&   M    &  dM0	   & 5     \\
 85472& 1135.475& 2196.149 &	296.057068& $-$14.759219&   0.1887721&21.963& 17.951& 17.3430& 16.984&   M    &  dM	   & 5     \\
 86142& 1229.374& 2201.857 &	296.057373& $-$14.764623&   0.1872817&19.872& 18.174& 17.4660& 17.283&   M    &  --  & 4  	   \\
 86680& 1308.239& 1484.110 &	296.014832& $-$14.769041&   0.2283621&20.342& 17.050& 15.8860& 15.051&   C    &  C8.2	   & 5     \\
 87702& 1450.661&  459.303 &	295.954315& $-$14.777233&   0.2874711&23.446& 18.212& 17.5830& 17.391&   M    &  M	   & 4     \\
 88306& 1537.470& 1958.039 &	296.042908& $-$14.782191&   0.1988197&19.580& 16.913& 15.9700& 15.401&   C    &  C5.5	   & 5     \\
 89403& 1686.545& 1670.320 &	296.025879& $-$14.790672&   0.2150897&19.888& 17.776& 16.9470& 16.628&   M    &  M3III	   &5	   \\
 90158& 1794.297& 1590.511 &	296.021149& $-$14.796692&   0.2195444&20.412& 17.356& 16.2890& 15.713&   C    &  C5.5	   & 5     \\
 90520& 1840.639& 1975.324 &	296.043915& $-$14.799509&   0.1967141&20.082& 17.434& 16.7460& 16.545&   M    &  dM3.5	   & 5     \\
 91028& 1912.652& 1588.543 &	296.021088& $-$14.803503&    0.219502&18.917& 17.093& 16.4280& 16.264&   M    &  dM1.5	   & 5     \\
 91442& 1964.455& 1520.768 &	296.017029& $-$14.806444&   0.2235813&20.304& 17.862& 17.2390& 17.061&   M    &  dM3	   & 5     \\
 80256&  329.809&  585.619 &	296.431030& $-$14.711975&   0.2112613&19.278& 17.788& 17.0890& 16.928&   M    &  dM	   & 4     \\
 80997&  475.254&  388.976 &	296.419373& $-$14.720345&   0.1971457&20.442& 17.697& 17.0840& 16.839&   M    &  --  &  4 	   \\
 81226&  516.494& 1524.360 &	296.486694& $-$14.722583&   0.2590432&19.929& 17.480& 16.8500& 16.665&   M    &  --  & 4  	   \\
 81582&  571.134&  892.854 &	296.449310& $-$14.725839&   0.2226754&19.853& 17.417& 16.4770& 16.316&   M    &  M	   &4	   \\
 82227&  673.160&  392.833 &	296.419983& $-$14.731664&   0.1932153&23.406& 17.538& 16.6900& 16.500&   M    &  M0III	   &4	   \\
 82894&  773.197&  840.505 &	296.276184& $-$14.737480&  0.07494187&21.001& 17.378& 17.3270& 16.362&   M    &  --  &  4 	   \\
 83291&  837.520& 1496.135 &	296.484985& $-$14.741018&   0.2522382&20.868& 17.769& 17.2150& 16.860&   M    &  --  &  4 	   \\
 83620&  898.489&  272.818 &	296.412872& $-$14.743980&   0.1822508&21.161& 18.142& 17.5280& 17.187&   M    &  --  & 4  	   \\
 84497& 1021.553& 2126.345 &	296.522186& $-$14.751385&   0.2863651&19.041& 16.181& 15.5830& 15.298&   M    &  dM4	   & 5     \\
 84810& 1061.870&  512.649 &	296.426727& $-$14.754023&   0.1925824&19.853& 17.422& 16.4230& 15.825&   C    &  C6.5	   & 5     \\
 85162& 1113.206& 1505.228 &	296.485504& $-$14.756813&    0.249311&18.674& 16.735& 15.9320& 15.627&   M    &  C8.2	   & 5     \\
 85886& 1212.079&  779.046 &	296.442505& $-$14.762609&       0.206&20.355& 17.138& 15.9980& 15.096&   C    &  C6.5	   & 5     \\
 86205& 1260.901& 1741.136 &	296.499451& $-$14.765201&   0.2616686&23.605& 18.201& 17.5790& 17.225&   M    &  --M	   & 4     \\
 86700& 1334.883&  627.695 &	296.433807& $-$14.769137&   0.1962366&23.668& 17.658& 17.0300& 16.882&   M    &  dM3	   & 5     \\
 87313& 1422.183&  197.216 &	296.408356& $-$14.774137&   0.1703041&19.583& 18.124& 17.4070& 17.179&   M    &  M	   & 4     \\
 89698& 1746.850& 1906.374 &	296.509125& $-$14.792881&   0.2687421&20.160& 16.943& 16.3310& 16.043&   M    &  dM	   &  5    \\
 90095& 1807.192&  783.773 &	296.442902& $-$14.796197&   0.2024412&23.183& 17.512& 16.6470& 16.456&   M    &  M2III	   &5	   \\
 90841& 1903.101& 1427.997 &	296.480835& $-$14.801933&   0.2402497&19.534& 17.491& 16.6740& 16.423&   M    &  C6.5	   & 5     \\
 91572& 2000.393& 1153.676 &	296.464600& $-$14.807542&   0.2240478&20.002& 17.144& 16.2310& 15.567&   C    &  --	   & 4     \\
 65740&   83.494& 1324.174 &	296.475342& $-$14.558714&    0.339108&20.101& 17.332& 16.7230& 16.514&   M    &  dM3	   & 5     \\
 67206&  342.189& 1993.754 &	296.514954& $-$14.573689&   0.3578496&20.874& 17.496& 16.9270& 16.638&   M    &  dM3.5	   & 4     \\
 67628&  419.191& 1979.323 &	296.514130& $-$14.578083&   0.3544083&20.025& 18.111& 17.5010& 17.224&   M    &  dM1.5	   & 5     \\
 68304&  537.417& 1929.632 &	296.511230& $-$14.584842&   0.3478887&20.770& 17.755& 16.7900& 16.308&   C    &  C6.5	   & 5     \\
 68961&  659.290&  733.064 &	296.440369& $-$14.591502&   0.2912472&19.693& 16.866& 16.3160& 16.045&   M    &  dM3	   & 5     \\
 69615&  779.582&  625.081 &	296.433899& $-$14.598368&   0.2818131&19.476& 17.976& 17.2270& 17.130&   M    &  dM0	   & 5     \\
 69875&  818.666& 1443.067 &	296.482483& $-$14.600801&   0.3155481&19.328& 17.206& 16.5400& 16.322&   M    &  dM3	   & 5     \\
 70172&  872.047& 1530.197 &	296.487640& $-$14.603875&   0.3175779&18.773& 17.107& 16.4960& 16.297&   M    &  dM0	   & 5     \\
 70629&  952.486& 1864.062 &	296.507385& $-$14.608586&   0.3303689&21.680& 17.734& 17.0810& 16.813&   M    &  dM	   & 5     \\
 70946& 1014.252&  433.919 &	296.422607& $-$14.611832&   0.2642723&20.152& 17.413& 16.8020& 16.563&   M    &  dM3.5	   & 5     \\
 71229& 1054.676& 2097.428 &	296.521149& $-$14.614511&    0.338236&20.662& 18.270& 17.2260& 16.797&   C    &  C6.5	   & 5     \\
 71613& 1123.286&  510.242 &	296.427124& $-$14.618094&   0.2629529&20.598& 17.826& 17.2940& 17.072&   M    &  dM4.5	   & 4     \\
 71939& 1175.463& 2092.198 &	296.520874& $-$14.621428&   0.3341911&21.007& 17.435& 16.7900& 16.587&   M    &  dM	   & 5     \\
 72429& 1265.843& 1825.571 &	296.505188& $-$14.626554&    0.318272&19.421& 17.942& 17.3540& 17.140&   M    &  dM0	   & 5     \\
 72667& 1313.023& 1884.647 &	296.508667& $-$14.629275&   0.3196797&19.134& 17.350& 16.7620& 16.565&   M    &  dM0	   & 5     \\
 72881& 1357.042&  699.647 &	296.438385& $-$14.631576&   0.2620239&19.561& 17.726& 17.1120& 16.907&   M    &  dM1.5	   & 5     \\
 73147& 1404.084& 1568.902 &	296.489960& $-$14.634430&   0.3012412&20.002& 18.087& 17.3670& 17.147&   M    &  M0.5III     &4	   \\
 73508& 1469.541& 1550.219 &	296.488861& $-$14.638191&   0.2982319&20.405& 17.496& 16.5570& 15.974&   C    &  C6.5 v	   & 5     \\
 73972& 1552.138& 1714.834 &	296.498657& $-$14.642962&   0.3038888&18.995& 17.604& 16.9870& 16.826&   M    &  dM0	   & 4     \\
 75055& 1762.340& 1546.595 &	296.488434& $-$14.654464&   0.2891667&22.259& 18.159& 17.4900& 17.160&   M    &  M0.5III     &5	   \\
 65002&   68.477& 1499.508 &	296.311554& $-$14.551598&   0.2616391&20.918& 17.914& 17.3560& 16.982&   M    &  dM	   & 5     \\
 65342&  127.319& 1760.287 &	296.326904& $-$14.554912&     0.26308&19.651& 17.650& 17.0640& 16.825&   M    &  dM 1.5	   & 4     \\
 65766&  195.633&  765.615 &	296.268188& $-$14.559031&   0.2459519&20.383& 18.014& 17.4030& 17.212&   M    &  dM	   & 4     \\
 66012&  242.114& 2158.067 &	296.350433& $-$14.561425&   0.2657663&19.760& 16.954& 16.3720& 16.114&   M    &  dM3.5	   &5	   \\
 66239&  281.961& 1299.193 &	296.299713& $-$14.563828&   0.2467883&21.034& 18.070& 17.5170& 17.256&   M    &  dM	   &5	   \\
 66625&  349.998& 1214.854 &	296.294617& $-$14.567719&   0.2418231&21.074& 18.624& 17.7570& 17.118&   C    &  --	   & 4     \\
 66989&  414.807&  996.517 &	296.281769& $-$14.571457&   0.2355992&19.706& 17.124& 16.5230& 16.283&   M    &  dM3	   & 5     \\
 67256&  463.195&  785.627 &	296.269318& $-$14.574274&   0.2309493&21.220& 18.240& 17.5910& 17.344&   M    &  dM	   &5	   \\
 67591&  522.149&  454.445 &	296.249817& $-$14.577723&   0.2258951&20.474& 17.969& 17.3390& 17.188&   M    &  dM3.5	   &5	   \\
 67835&  567.063&  462.604 &	296.250244& $-$14.580280&   0.2233583&20.659& 18.098& 17.5090& 17.201&   M    &  dM	   &5	   \\
 68214&  636.571& 1798.562 &	296.329102& $-$14.584000&   0.2366088&19.231& 17.611& 16.9570& 16.665&   M    &  MIII e v    &  4    \\
 69259&  822.208&  722.901 &	296.265533& $-$14.594790&   0.2101253&20.017& 17.966& 17.1110& 16.840&   M    &  M0III	   &5	   \\
 69502&  868.376& 1319.641 &	296.300781& $-$14.597308&   0.2147302&19.963& 17.733& 17.0420& 16.821&   M    &  dM3	   & 4     \\
 69952&  942.311& 1055.177 &	296.285156& $-$14.601586&    0.206705&18.981& 16.715& 16.0350& 15.832&   M    &  dM3	   & 5     \\
 70257& 1001.317& 1673.565 &	296.321686& $-$14.604838&   0.2145115&18.477& 16.639& 15.9480& 15.801&   M    &  dM1.5	   & 5     \\
 71083& 1143.816& 1541.152 &	296.313812& $-$14.613031&   0.2039929&19.722& 17.510& 16.6550& 16.449&   M    &  M1III	   &5	   \\
 71579& 1226.105& 1338.001 &	296.301788& $-$14.617753&   0.1955019&21.206& 17.604& 17.0050& 16.654&   M    &  dM	   &5	   \\
 71937& 1287.981&  891.731 &	296.275482& $-$14.621393&   0.1853504&20.537& 17.978& 17.2840& 17.082&   M    &  dM	   &4	   \\
 72546& 1401.148&  694.722 &	296.263794& $-$14.627904&   0.1770527&21.046& 17.956& 17.3170& 17.003&   M    &  dM	   &4	   \\
 72871& 1463.207&  466.148 &	296.250305& $-$14.631506&   0.1721979&19.227& 17.544& 16.8610& 16.712&   M    &  dM0 & 5  	   \\
 73481& 1576.007&  740.405 &	296.266541& $-$14.637911&   0.1675406&19.640& 17.655& 17.0020& 16.850&   M    &  dM0 & 4  	   \\
 73816& 1639.284& 1755.617 &	296.326508& $-$14.641376&    0.183421&19.640& 16.649& 15.6970& 15.114&   C    &  C5.5	   & 6     \\
 74372& 1743.443&  954.590 &	296.279144& $-$14.647496&   0.1606291&20.201& 17.865& 16.9980& 16.804&   M    &  M0III	   &4	   \\
 74650& 1794.341& 1598.383 &	296.317230& $-$14.650301&   0.1712368&19.966& 17.816& 17.2410& 17.037&   M    &  dM1.5III    &5	   \\
 74939& 1843.750&  886.658 &	296.275116& $-$14.653234&   0.1541128&19.697& 17.484& 16.6120& 16.452&   M    &  M0III	   &4	   \\
 75203& 1895.875& 1892.482 &	296.334686& $-$14.656092&   0.1748211&20.152& 17.954& 17.3530& 17.134&   M    &  dM1.5	   &4	   \\
 75443& 1937.531& 1315.076 &	296.300446& $-$14.658543&   0.1567637&19.852& 17.553& 16.8810& 16.693&   M    &  dM2	   &4	   \\
 75858& 2020.282& 1564.547 &	296.315430& $-$14.663013&   0.1591158&21.691& 17.486& 16.8450& 16.571&   M    &  M4III	   &4	   \\
 79984&  247.486&  671.188 &	296.263336& $-$14.708953&  0.09717618&20.958& 17.071& 16.0530& 15.567&   C    &  C	   & 3     \\
 80566&  368.177&  704.340 &	296.264954& $-$14.715384&  0.09135444&20.125& 17.411& 16.4350& 16.041&   C    &  C6.5	   & 5     \\
 80813&  421.050&  243.961 &	296.237854& $-$14.718291&  0.08518256&18.971& 17.509& 16.6930& 16.529&   M    &  M0III	   &4	   \\
 81082&  466.164& 1813.561 &	296.330536& $-$14.721181&   0.1218816&20.879& 17.693& 16.8300& 16.557&   M    &  M4III	   &6	   \\
 81620&  556.993&  971.522 &	296.280762& $-$14.726241&  0.08701649&19.971& 18.015& 17.1460& 17.061&   M    &  C6.5	   & 5     \\
 81886&  598.398& 1497.908 &	296.311920& $-$14.728691&   0.1033142&20.084& 17.538& 16.7200& 15.967&   C    &  C6.5	   & 5     \\
 83058&  777.786& 1602.111 &	296.318024& $-$14.739033&   0.1007122&19.599& 17.173& 16.3780& 15.970&   C    &  C5.5	   & 5     \\
 83368&  826.641& 1023.032 &	296.283783& $-$14.741738&  0.07530929&20.344& 18.103& 17.2460& 16.869&   C    &  C5.5	   & 5     \\
 83737&  882.398& 1969.443 &	296.339813& $-$14.745103&   0.1150965&19.951& 18.044& 16.8820& 16.328&   C    &  C6.5	   & 5     \\
 84531& 1001.444&  891.879 &	296.276062& $-$14.751641&  0.06277198&20.366& 17.531& 16.6420& 16.026&   C    &  C6.5	   & 5     \\
 84882& 1056.758&  356.340 &	296.244446& $-$14.754674&  0.04890785&19.349& 17.250& 16.4940& 16.217&   M    &  C5.5	   & 5     \\
 85196& 1096.573&  485.641 &	296.252136& $-$14.757003&  0.04784077&19.901& 17.914& 16.9780& 16.427&   C    &  C5.5	   & 5     \\
 85520& 1139.406& 1031.201 &	296.284271& $-$14.759642&  0.06184969&19.962& 17.737& 16.9920& 16.736&   M    &  M0III	   &4	   \\
 85795& 1182.164&  541.893 &	296.255432& $-$14.761878&  0.04412279&20.016& 17.528& 16.6650& 16.460&   M    &  M1III	   &5	   \\
 86182& 1236.025&  430.305 &	296.248871& $-$14.764977&  0.03933418&21.013& 17.110& 15.9940& 15.228&   C    &  C8.2	   & 5     \\
 86531& 1278.603& 1805.144 &	296.330048& $-$14.767764&   0.0963056&20.116& 17.105& 16.0800& 15.383&   C    &  C6.5	   & 5     \\
 86770& 1317.775&  645.294 &	296.261536& $-$14.769683&  0.03971861&19.877& 17.345& 16.4830& 16.072&   C    &  C5.5	   & 5     \\
 87610& 1434.983&  799.438 &	296.270599& $-$14.776425&  0.04037064&19.601& 18.035& 17.1780& 17.109&   M    &  M0III	   &4	   \\
 87928& 1477.470& 1316.896 &	296.301117& $-$14.779015&  0.06526554&19.885& 17.097& 16.1570& 15.672&   C    &  C6.5	   & 5     \\
 88274& 1525.591& 2112.354 &	296.348297& $-$14.781917&   0.1098344&20.509& 17.876& 16.9140& 16.802&   M    &  M2III	   &5	   \\
 88593& 1568.969& 1415.873 &	296.307007& $-$14.784284&  0.06912143&19.709& 16.947& 16.0620& 15.609&   C    &  C5.5	   & 5     \\
 88820& 1608.607&  546.488 &	296.255737& $-$14.786252&    0.022902&20.022& 18.197& 17.2900& 17.169&   M    &  M	   &4	   \\
 89202& 1655.444& 1253.420 &	296.297485& $-$14.789169&  0.05865497&19.802& 17.918& 17.0920& 16.867&   M    &  M2III	   &5	   \\
 90313& 1816.286&  220.722 &	296.236420& $-$14.797890& 0.006933694&21.360& 17.253& 16.5160& 16.222&   M    &  C6.5	   & 5     \\
 90637& 1856.493&  647.940 &	296.261719& $-$14.800416&  0.02134283&21.380& 17.985& 17.1260& 16.916&   M    &  M5III	   &4	   \\
 91024& 1913.444&  320.859 &	296.242493& $-$14.803477&  0.00190359&20.070& 18.038& 17.1220& 16.902&   M    &  M2III	   &5	   \\
 91382& 1957.015&  256.646 &	296.238708& $-$14.806007& 0.003191378&19.831& 17.348& 16.5990& 16.247&   M    &  C6.5	   & 5     \\
 91707& 1997.193&  845.672 &	296.273346& $-$14.808517&  0.03314871&20.713& 17.578& 16.7360& 16.420&   M    &  S	   & 5     \\
 84083& 935.350 & 2255.019 &	296.356781& $-$14.748176&   0.1286597&19.650& 17.254& 16.3290& 15.885&   C    &  --	   & 5     \\
107819&  152.578& 2269.796 &	296.539215& $-$14.949409&   0.3323957&20.557& 18.030& 17.4290& 17.225&   M    &  dM3 e	   & 5     \\
108073&  197.796& 1607.195 &	296.500092& $-$14.952188&    0.299116&20.466& 17.307& 16.7160& 16.356&   M    &  dM4	   & 5     \\
108343&  249.356& 1132.747 &	296.471954& $-$14.955172&   0.2766858&18.844& 17.722& 17.0680& 16.933&   M    &  dK7	   & 5     \\
108575&  298.031& 1953.133 &	296.520447& $-$14.957832&   0.3196248&20.108& 17.232& 16.7060& 16.401&   M    &  dM3.5	   & 6     \\
108866&  343.659& 1497.908 &	296.493561& $-$14.960535&   0.2977859&19.605& 17.634& 17.0230& 16.841&   M    &  dM1.5	   & 6     \\
109349&  437.068& 1437.840 &	296.490021& $-$14.965914&   0.2976861&19.616& 17.821& 17.0120& 16.765&   M    &  M0III	   &4	   \\
109635&  489.949& 1234.866 &	296.478027& $-$14.968984&   0.2894557&20.613& 17.479& 16.9030& 16.598&   M    &  dM4	   & 5     \\
110106&  579.800& 1255.259 &	296.479218& $-$14.974156&   0.2934124&19.889& 16.882& 15.9430& 15.387&   C    &  C5.5	   & 5     \\
110336&  627.393& 2173.258 &	296.533447& $-$14.976672&   0.3402619&19.406& 17.957& 17.2850& 17.100&   M    &  dM0	  & 6	   \\
110613&  675.433& 1370.504 &	296.485962& $-$14.979607&   0.3020694&19.307& 17.895& 17.2330& 17.128&   M    &  dM0	  & 6	   \\
110981&  748.585& 1019.129 &	296.465210& $-$14.983861&   0.2881139&19.862& 17.958& 17.1160& 16.919&   M    &  M0III	   &4	   \\
111332&  816.107& 1483.753 &	296.492737& $-$14.987658&   0.3122791&20.114& 18.286& 17.5050& 17.368&   M    &  M0III	   &4	   \\
111564&  858.497& 1887.966 &	296.516693& $-$14.989991&   0.3332237&20.227& 17.773& 17.1190& 16.923&   M    &  dM3.5	   & 5     \\
111944&  934.033& 2279.147 &	296.539673& $-$14.994203&   0.3547466&20.465& 17.858& 17.2170& 16.951&   M    &  dM3.5	   & 5     \\
112310&  999.252&  666.899 &	296.444275& $-$14.998292&   0.2818846&20.377& 18.018& 17.4180& 17.160&   M    &  dM3.5	   & 5     \\
112524& 1044.221& 2063.887 &	296.526947& $-$15.000549&   0.3476441&20.041& 16.933& 16.3220& 15.973&   M    &  dM4.5	   & 5     \\
112808& 1097.347& 1807.877 &	296.511871& $-$15.003676&   0.3371824&19.629& 17.720& 16.8860& 16.675&   M    &  M1III	   &5	   \\
113033& 1138.436& 2061.343 &	296.526825& $-$15.005964&   0.3506432&19.500& 17.634& 16.9950& 16.810&   M    &  dM1.5	   & 5     \\
113320& 1190.035&  510.484 &	296.435181& $-$15.009061&   0.2831076&21.331& 17.991& 17.1300& 16.915&   M    &  M0III	   &4	   \\
113562& 1230.043&  707.132 &	296.446594& $-$15.011467&    0.292775&20.420& 17.572& 16.9740& 16.786&   M    &  dM4.5	   & 5     \\
113871& 1296.557& 1952.948 &	296.520386& $-$15.015034&   0.3508022&20.536& 18.105& 17.4920& 17.135&   M    &  dM3.5	   & 5     \\
114094& 1339.564& 2159.184 &	296.532562& $-$15.017410&   0.3619879&20.634& 17.862& 17.3580& 17.106&   M    &  dM4.5	   & 4     \\
114787& 1474.073& 1868.528 &	296.515411& $-$15.025197&   0.3531393&18.912& 17.469& 16.7880& 16.638&   M    &  dM0	   & 6     \\
115327& 1579.255& 1302.058 &	296.481842& $-$15.031350&   0.3318889&19.575& 17.875& 17.1340& 16.951&   M    &  M0III	   &4	   \\
115580& 1629.493&  808.976 &	296.452637& $-$15.034349&   0.3135087&19.658& 17.328& 16.7200& 16.514&   M    &  dM3	   & 5     \\
116285& 1764.125& 1573.307 &	296.497864& $-$15.041821&   0.3507426&19.851& 17.980& 17.4040& 17.235&   M    &  dM1.5	   & 5     \\
116546& 1813.885& 2096.641 &	296.528717& $-$15.044480&   0.3756627&19.881& 17.686& 17.1200& 16.767&   M    &  dM3	   & 5     \\
116777& 1856.820& 1534.154 &	296.495544& $-$15.047131&   0.3526924&20.987& 16.981& 16.5000& 16.109&   M    &  dM6 e	   & 5     \\
117100& 1924.159& 1310.010 &	296.482300& $-$15.051053&   0.3460362&19.661& 17.559& 16.8980& 16.763&   M    &  dM2	   & 5     \\
117329& 1977.229& 1558.586 &	296.496918& $-$15.053953&   0.3584216&20.434& 17.657& 17.0260& 16.701&   M    &  dM	   &5	   \\
 91077&   40.182&  957.984 &	296.462097& $-$14.803963&   0.2215076&20.333& 17.895& 17.0680& 16.914&   M    &  M4III	   &6	   \\
 92451&  217.263& 1026.098 &	296.466187& $-$14.814114&   0.2258499&19.842& 18.116& 17.5660& 17.281&   M    &  dM0	   & 5     \\
 92922&  281.008& 1772.730 &	296.510345& $-$14.817943&   0.2701451&20.554& 18.051& 17.4380& 17.145&   M    &  dM3	   & 5     \\
 93248&  326.066& 1540.433 &	296.496643& $-$14.820441&   0.2566175&19.105& 17.409& 16.7510& 16.619&   M    &  dM0	   & 6     \\
 93654&  382.729& 1723.071 &	296.507416& $-$14.823716&   0.2675961&20.611& 18.123& 17.4570& 17.226&   M    &  dM3	   & 5     \\
 95374&  622.894& 2208.565 &	296.536194& $-$14.837629&   0.2975757&19.641& 17.766& 17.0430& 16.905&   M    &  dM1.5	   & 5     \\
 96738&  816.496& 1589.804 &	296.499664& $-$14.848536&   0.2629713&20.902& 17.987& 17.5020& 17.164&   M    &  dM4.5 e     & 5     \\
 97207&  885.612&  959.956 &	296.462311& $-$14.852363&   0.2270565&19.562& 17.407& 16.6350& 16.259&   M    &  C5.5	   & 5     \\
 97491&  926.302&  945.729 &	296.461395& $-$14.854693&   0.2266777&20.143& 17.256& 16.2080& 15.532&   C    &  C6.5	   & 6     \\
 98325& 1048.711&  844.282 &	296.455383& $-$14.861692&   0.2225546&19.508& 17.308& 16.4480& 16.242&   M    &  M2III	   &5	   \\
 98962& 1135.729& 2082.118 &	296.528748& $-$14.866978&   0.2950821&20.061& 18.105& 17.3400& 17.134&   M    &  M1III	   &5	   \\
 99857& 1274.426& 1372.990 &	296.486786& $-$14.874781&   0.2563269&19.887& 18.073& 17.4180& 17.156&   M    &  dM1.5	   & 5     \\
100796& 1419.893& 1243.871 &	296.479126& $-$14.883121&   0.2514958&19.599& 17.210& 16.4010& 16.127&   M    &  C5.5	   & 5     \\
101126& 1471.182& 1100.224 &	296.470612& $-$14.886045&   0.2444083&20.072& 17.665& 16.7430& 16.467&   C    &  M3III	   &6	   \\
101466& 1524.584& 1278.832 &	296.481201& $-$14.888750&   0.2552905&23.437& 16.817& 16.3000& 15.970&   M    &  dM4	  5&	   \\
101959& 1587.652& 2163.375 &	296.533600& $-$14.892983&   0.3063897&20.140& 17.884& 17.0380& 16.830&   M    &  M1III	   &5	   \\
102209& 1630.584&  509.353 &	296.436218& $-$14.895130&   0.2160539&20.776& 17.176& 16.2120& 15.618&   C    &  --	   & 4     \\
102560& 1682.059& 1178.212 &	296.475250& $-$14.898197&   0.2530735&19.993& 17.130& 16.1530& 15.481&   C    &  C5.5	   & 5     \\
102893& 1730.912& 1780.032 &	296.510925& $-$14.901115&    0.287443&20.503& 17.675& 17.0830& 16.767&   M    &  dM3.5	   & 6     \\
104199& 1937.366& 2093.055 &	296.529480& $-$14.912703&   0.3088658&21.613& 17.331& 16.7000& 16.463&   M    &  dM1.5	   & 5     \\
 90330&   39.236&  341.283 &	296.251434& $-$14.798083&  0.01209043&20.545& 17.625& 16.6160& 16.058&   C    &  C5.5	   & 5     \\
 90637&   80.620&  516.378 &	296.261719& $-$14.800416&  0.02134283&21.369& 17.985& 17.1260& 16.916&   M    &  M4III	   &5	   \\
 90931&  122.347& 1115.506 &	296.297028& $-$14.802626&  0.05644372&20.820& 16.821& 15.7580& 14.954&   C    &  C6.5	   & 6     \\
 91224&  161.925&  878.662 &	296.283051& $-$14.804906&  0.04248666&19.731& 17.327& 16.5590& 16.317&   M    &  S0III	   & 4     \\
 91556&  203.002&  423.942 &	296.256256& $-$14.807403&  0.01616204&20.364& 17.424& 16.3270& 15.554&   C    &  C6.5	   & 6     \\
 91964&  254.498&  224.882 &	296.244385& $-$14.810474& 0.008001597&21.079& 16.872& 15.9600& 15.476&   C    &  C5.5	   & 5     \\
 92305&  301.875&  218.360 &	296.244141& $-$14.813117&  0.01031772&20.921& 17.320& 16.1870& 15.349&   C    &  C8.2	   & 5     \\
 92600&  342.115&  480.734 &	296.259552& $-$14.815343&  0.02239389&20.168& 17.428& 16.3350& 15.717&   C    &  C6.5	   & 5     \\
 92860&  381.051&  390.904 &	296.254303& $-$14.817538&  0.01967468&20.773& 18.297& 17.3770& 16.608&   C    &  S0III	   &	4  \\
 93164&  421.773&  634.683 &	296.268646& $-$14.819822&  0.03249384&20.124& 17.718& 16.9390& 16.700&   M    &  M2III	   &5	   \\
 93460&  461.834&  483.581 &	296.259796& $-$14.822150&  0.02682021&19.839& 17.409& 16.4700& 16.006&   C    &  C5.5	   & 5     \\
 93748&  502.149&  572.866 &	296.264984& $-$14.824442&  0.03219609&20.889& 18.374& 17.3080& 17.061&   C    &  M0III	   &4	   \\
 94448&  601.895&  579.621 &	296.265381& $-$14.830131&  0.03643567&20.106& 17.761& 17.0260& 16.760&   M    &  M1III	   &5	   \\
 94780&  650.996&  475.075 &	296.259155& $-$14.832942&  0.03486604&19.663& 17.482& 16.7280& 16.510&   Mca  &  C5.5	   & 6     \\
 95344&  727.609&  443.900 &	296.257324& $-$14.837327&  0.03780291&20.378& 18.011& 17.1070& 16.687&   Cca  &  C5.5	   & 6     \\
 95636&  770.523&  908.377 &	296.284698& $-$14.839629&   0.0570606&20.585& 17.812& 16.9390& 16.840&   Mca  &  M1III	   &5	   \\
 96024&  821.577&  454.113 &	296.257874& $-$14.842669&  0.04287735&20.334& 17.395& 16.2650& 15.595&   Cca  &  C6.5	   & 6     \\
 96296&  861.206&  230.208 &	296.244781& $-$14.845008&  0.04178908&20.156& 17.719& 16.6780& 16.005&   C    &  C5.5	   & 5     \\
 96667&  910.498&  529.546 &	296.262543& $-$14.847853&  0.04955171&21.242& 17.049& 16.0520& 15.442&   Cca  &  C5.5	   & 4     \\
 96968&  963.377& 1793.570 &	296.337067& $-$14.850516&   0.1073543&19.090& 16.924& 16.0800& 15.693&   C    &  C5.5	   & 6     \\
 97389& 1018.552&  752.407 &	296.275482& $-$14.853798&  0.06127338&20.071& 17.352& 16.2710& 15.605&   C    &  C6.5	   & 5     \\
 97697& 1064.739&  332.418 &	296.251160& $-$14.856455&  0.05406864&20.846& 17.765& 16.9710& 16.703&   M    &  M	   & 4     \\
 97991& 1106.408&  808.237 &	296.278717& $-$14.858888&  0.06730009&19.844& 16.683& 15.6880& 15.117&   C    &  C5.5	   & 6     \\
 98249& 1146.769&  511.304 &	296.261169& $-$14.861171&  0.06129897&20.811& 18.091& 17.1980& 16.647&   C    &  C5.5	   & 6     \\
 98545& 1191.509&  851.100 &	296.281311& $-$14.863727&  0.07275971&20.309& 18.471& 17.4030& 17.179&   C    &  M0.5III     &5	   \\
 98847& 1234.609& 1396.118 &	296.313477& $-$14.866092&  0.09612019&20.018& 18.075& 17.5980& 17.160&   M    &  --	   & 4     \\
 99137& 1278.045& 1324.703 &	296.309265& $-$14.868592&  0.09466992&19.455& 17.326& 16.5680& 16.129&   C    &  C5.5	   & 6     \\
 99721& 1366.676& 1717.017 &	296.332581& $-$14.873631&   0.1157177&19.819& 18.135& 17.3800& 17.125&   M    &  --	   &  4    \\
100035& 1410.947&  995.032 &	296.289734& $-$14.876258&  0.08785845&20.120& 17.404& 16.5370& 15.991&   C    &  C5.5	   & 5     \\
100453& 1477.075&  783.396 &	296.277252& $-$14.880092&  0.08497779&19.755& 17.638& 16.7340& 16.552&   M    &  M1III	   &5	   \\
100706& 1517.643&  529.845 &	296.262299& $-$14.882443&  0.08194143&19.280& 16.354& 15.3960& 14.905&   C    &  C5.5	   & 6     \\
100979& 1558.241& 1069.597 &	296.294189& $-$14.884681&  0.09733777&20.325& 16.906& 15.8260& 15.156&   C    &  C6.5	   & 6     \\
101729& 1673.232& 1356.833 &	296.311371& $-$14.891082&   0.1126627&20.479& 18.094& 17.3270& 17.085&   M    &  --	   &  4    \\
102279& 1753.532&  217.862 &	296.244232& $-$14.895714&  0.09235623&19.118& 17.515& 16.6780& 16.557&   M    &  --	   & 4     \\
102581& 1795.498&  545.039 &	296.263153& $-$14.898390&  0.09760413&20.287& 18.173& 17.3070& 17.075&   M    &  C5.5	   & 6     \\
103184& 1889.492& 1652.989 &	296.328705& $-$14.903600&   0.1334105&20.209& 17.888& 16.9520& 16.837&   M    &  M2III	   &5	   \\
103500& 1941.249&  339.905 &	296.251007& $-$14.906404&   0.1034999&21.548& 17.965& 17.0860& 16.770&   C    &  C5.5	   & 5     \\
103941& 2018.966&  603.149 &	296.266968& $-$14.910404&   0.1101786&21.533& 17.840& 16.5790& 15.701&   C    &  C8.2	   & 5     \\
107639&   90.320& 1848.383 &	296.340912& $-$14.947414&   0.1754879&19.853& 17.775& 16.9080& 16.764&   M    &  M1III	   &5	   \\
107895&  141.717& 1260.647 &	296.306091& $-$14.950318&   0.1608309&19.690& 17.745& 16.9440& 16.937&   M    &  M1III	   &5	   \\
108813&  310.333& 1929.862 &	296.345795& $-$14.960103&   0.1887184&19.234& 16.906& 16.0730& 15.723&   C    &  C5.5	   & 5     \\
109046&  356.210&  938.537 &	296.286987& $-$14.962574&   0.1657698&20.207& 17.446& 16.2970& 15.629&   C    &  C6.5	   & 6     \\
109316&  408.847&  976.886 &	296.289246& $-$14.965583&    0.169296&18.844& 17.313& 16.7130& 16.450&   M    &  C	   & 4     \\
109686&  475.700& 1311.411 &	296.309082& $-$14.969496&   0.1796363&20.771& 18.226& 17.7680& 17.287&   M    &  dM3.5	   & 5     \\
110010&  537.418& 1344.334 &	296.311035& $-$14.973057&   0.1836735&20.228& 17.364& 16.3490& 15.704&   C    &  C6.5	   & 5     \\
111073&  738.693& 2153.645 &	296.359039& $-$14.984733&   0.2165666&19.334& 17.425& 16.7540& 16.575&   M    &  dM1.5	   &6	   \\
111423&  811.518&  842.212 &	296.281311& $-$14.988668&   0.1896614&19.220& 17.160& 16.3460& 16.070&   M    &  C5.5	   & 6     \\
111671&  852.931& 1568.073 &	296.324280& $-$14.991217&   0.2055921&20.466& 18.020& 17.4530& 17.201&   M    &  dM3	   & 6     \\
111889&  895.499& 1744.780 &	296.334747& $-$14.993670&   0.2122662&21.401& 17.319& 16.2390& 15.529&   C    &  C6.5	   & 6     \\
112261&  964.857& 1587.678 &	296.325409& $-$14.997616&   0.2119024&19.962& 17.490& 16.6140& 16.124&   C    &  C5.5	   & 5     \\
112435& 1004.553&  928.719 &	296.286377& $-$14.999730&   0.2015696&19.476& 17.827& 17.2740& 17.038&   M    &  dM0	   & 5     \\
112686& 1047.426& 1223.988 &	296.303833& $-$15.002280&   0.2086652&19.381& 17.512& 16.7450& 16.488&   M    &  M0III	   &4	   \\
112903& 1089.071& 1245.400 &	296.305145& $-$15.004685&   0.2113553&20.028& 18.013& 17.6660& 17.264&   M    &  dM1.5	   & 5     \\
113115& 1129.684& 1470.147 &	296.318451& $-$15.007016&   0.2179673&21.764& 18.252& 17.6110& 17.427&   M    &  M5III	   &5	   \\
113364& 1176.565&  484.953 &	296.260254& $-$15.009410&   0.2069169&20.194& 17.864& 17.2920& 17.027&   M    &  dM3	   & 5     \\
113623& 1216.924& 2051.431 &	296.352936& $-$15.012109&   0.2369994&20.737& 18.009& 17.5350& 17.204&   M    &  dM3.5	   & 5     \\
113878& 1277.141&  315.562 &	296.250244& $-$15.015092&   0.2118824&22.244& 18.436& 17.1400& 15.842&   C    &  C8.2	   & 5     \\
114236& 1337.366& 1651.943 &	296.329254& $-$15.018955&   0.2330504&19.013& 17.125& 16.4880& 16.326&   M    &  dM1.5	   & 6     \\
114897& 1466.873& 1761.934 &	296.335785& $-$15.026363&   0.2424075&18.650& 17.007& 16.3370& 16.189&   M    &  dM1.5	   & 6     \\
115382& 1572.098&  840.643 &	296.281281& $-$15.032146&   0.2323079&20.944& 17.265& 16.7060& 16.274&   M    &  dM4.5	   &5	   \\
115893& 1669.983&  764.803 &	296.276825& $-$15.037701&   0.2370571&20.411& 18.149& 17.5180& 17.245&   M    &  dM3	   & 5     \\
116640& 1803.690& 1112.014 &	296.297333& $-$15.045440&   0.2485735&21.073& 17.954& 17.3490& 17.134&   M    &  dM4	   & 5     \\
117022& 1885.855&  409.945 &	296.255890& $-$15.049867&   0.2469119&19.396& 18.195& 17.6640& 17.390&   M    &  dK7	   & 5     \\
117340& 1960.154&  464.028 &	296.259125& $-$15.054071&   0.2513258&21.035& 18.170& 17.5590& 17.261&   M    &  dM	   & 5     \\
117545& 2000.870&  410.857 &	296.255951& $-$15.056370&   0.2534064&20.322& 17.074& 16.4960& 16.190&   M    &  dM4.5	   & 6     \\
108786&  347.254& 1890.298 &	296.208069& $-$14.959845&   0.1597604&20.334& 18.136& 17.2380& 17.009&   M    &  M	   & 4     \\
111185&  807.063& 2269.672 &	296.230438& $-$14.986133&   0.1829852&20.142& 18.298& 17.5770& 17.414&   M    &  M	   & 4     \\
111623&  884.891& 2039.637 &	296.216919& $-$14.990644&   0.1887049&20.257& 17.631& 16.6910& 16.218&   C    &  C5.5	   & 6     \\
112118&  975.975& 1659.463 &	296.194397& $-$14.995967&   0.1980011&19.780& 17.771& 17.1630& 16.854&   M    &  dM3	   & 5     \\
112577& 1068.983& 2044.750 &	296.217194& $-$15.001184&   0.1991336&20.855& 18.346& 17.5780& 17.201&   M    &  dM4.5	   & 5     \\
113378& 1213.427& 1690.476 &	296.196259& $-$15.009543&   0.2108269&21.177& 18.098& 17.5000& 17.103&   M    &  dM	   & 4     \\
113721& 1281.860& 1956.581 &	296.211914& $-$15.013387&   0.2119066&18.965& 16.706& 16.1730& 15.871&   M    &  dM3	   & 6     \\
 90920&   24.122& 2067.737 &	296.219086& $-$14.802538&  0.02152248&20.155& 17.309& 16.4770& 15.994&   C    &  C5.5	   & 5     \\
 92178&  187.130& 2153.053 &	296.224152& $-$14.812045&   0.0185589&21.067& 17.551& 16.6890& 16.480&   M    &  M4III	   &4	   \\
 94985&  584.671& 2005.535 &	296.215454& $-$14.834577&  0.04002473&19.666& 17.326& 16.5080& 16.257&   M    &  S	   & 4     \\
 95289&  629.275& 1203.105 &	296.168030& $-$14.836925&  0.07991805&21.080& 18.081& 16.8620& 15.934&   C    &  C6.5	   & 6     \\
 95602&  668.712& 2110.321 &	296.221710& $-$14.839417&  0.04063923&20.663& 17.929& 17.0000& 16.501&   C    &  C5.5	   & 5     \\
 96812&  839.958& 1822.203 &	296.204712& $-$14.849141&  0.05810992&20.326& 17.306& 16.2620& 15.565&   C    &  C6.5	   & 6     \\
 97422&  925.995& 1528.273 &	296.187256& $-$14.854028&  0.07351676&20.617& 18.166& 17.2240& 16.937&   C    &  C5.5	   & 6     \\
 97682&  964.318& 1829.236 &	296.205139& $-$14.856238&  0.06360424&19.475& 17.242& 16.4690& 16.279&   M    &  M0III	   &5	   \\
 97984& 1009.971& 1505.292 &	296.185944& $-$14.858833&  0.07781852&20.109& 17.790& 16.9170& 16.746&   M    &  M2III	   &5	   \\
 99216& 1188.823& 2144.970 &	296.223785& $-$14.869195&  0.06787854&19.977& 17.820& 17.0720& 16.915&   M    &  M0.5III     &5	   \\
100106& 1321.549& 2200.657 &	296.227081& $-$14.876891&  0.07469317&20.122& 17.543& 16.4570& 15.858&   C    &  C5.5	   & 5     \\
100585& 1404.960& 2198.103 &	296.226807& $-$14.881382&  0.07916152&21.294& 17.365& 16.3690& 15.908&   C    &  C	   & 4     \\
101946& 1609.342& 1596.227 &	296.191498& $-$14.892875&   0.1020319&21.547& 17.543& 16.6580& 16.433&   M    &  S	   & 5     \\
 90134&   27.600&  907.319 &	295.976105& $-$14.796489&    0.264576&20.471& 18.250& 17.4110& 17.052&   C    &  M1III	   &5	   \\
 90520&   84.943& 2055.376 &	296.043884& $-$14.799508&   0.1967451&20.468& 17.434& 16.7460& 16.545&   M    &  dM3.5	   &5	   \\
 90866&  126.883&  674.756 &	295.962311& $-$14.802186&   0.2782818&21.050& 17.690& 17.1830& 16.897&   M    &  dM3.5	   &5	   \\
 91427&  199.412&  648.279 &	295.960724& $-$14.806342&   0.2798811&22.188& 17.602& 17.0190& 16.665&   M    &  dM6 e	   & 6     \\
 92657&  361.760& 1916.436 &	296.035767& $-$14.815892&   0.2052018&22.154& 17.822& 16.8950& 16.774&   M    &  M1III	   &5	   \\
 93057&  423.404&  690.692 &	295.963165& $-$14.819047&   0.2778642&20.283& 17.948& 17.2510& 17.002&   M    &  dM2	   &5	   \\
 94035&  558.781&  939.240 &	295.977814& $-$14.826708&   0.2638051&19.779& 17.060& 16.4660& 16.200&   M    &  dM3	   & 5     \\
 94682&  656.412& 1757.368 &	296.026215& $-$14.832167&   0.2162926&19.749& 17.658& 16.9900& 16.899&   M    &  dM1.5	   & 5     \\
 95365&  750.591& 1809.839 &	296.029327& $-$14.837542&   0.2139993&20.596& 18.035& 17.4230& 17.198&   M    &  dM3.5	   & 4     \\
 95693&  792.880& 1220.060 &	295.994385& $-$14.840031&   0.2489108&19.860& 18.069& 17.3560& 17.191&   M    &  --	   &  4    \\
 96052&  835.129&  876.072 &	295.974335& $-$14.842854&    0.269158&22.364& 17.510& 16.8390& 16.574&   M    &  dM	   & 4     \\
 96411&  889.052& 1484.176 &	296.010468& $-$14.845939&   0.2340153&21.302& 18.142& 17.6840& 17.415&   M    &  dM	   & 4     \\
 97334& 1025.112& 1006.412 &	295.981750& $-$14.853352&   0.2636103&19.852& 17.882& 17.0400& 16.800&   M    &  M0III	   &5	   \\
 97603& 1067.237& 1661.327 &	296.020447& $-$14.855683&   0.2262595&20.116& 18.329& 17.3540& 17.394&   M    &  M0III	   &5	   \\
 97963& 1121.133& 1734.382 &	296.024811& $-$14.858717&   0.2227494&21.788& 17.193& 16.6130& 16.227&   M    &  dM6 e	   & 6     \\
 98915& 1261.224& 2181.420 &	296.051331& $-$14.866667&   0.1995443&20.285& 17.404& 16.4560& 15.876&   C    &  C5.5	   & 5     \\
 99484& 1347.357&  342.303 &	295.942688& $-$14.871535&   0.3055879&22.236& 17.194& 16.3980& 16.158&   M    &  M3III	   &5	   \\
100070& 1432.050& 1714.298 &	296.023621& $-$14.876556&   0.2289607&19.508& 17.214& 16.6580& 16.330&   M    &  dM2	   & 5     \\
100499& 1502.209& 1325.995 &	296.000641& $-$14.880625&   0.2520608&20.357& 17.727& 17.2400& 16.872&   M    &  dM3.5	   &4	   \\
100778& 1544.422& 2143.325 &	296.049103& $-$14.882938&   0.2073375&20.125& 18.103& 17.2830& 17.111&   M    &  M0III	   &5	   \\
101968& 1720.595& 2017.875 &	296.041718& $-$14.893066&   0.2181393&21.246& 17.482& 16.8840& 16.529&   M    &  dM4	   &5	   \\
102751& 1838.349& 2126.908 &	296.048126& $-$14.899792&   0.2152396&19.983& 17.296& 16.4810& 15.876&   C    &  C5.5	   & 6     \\
103070& 1894.591& 1799.041 &	296.028839& $-$14.902554&   0.2338036&22.678& 17.350& 16.1640& 15.263&   C    &  C8.2	   & 5     \\
103381& 1934.731& 2059.621 &	296.044067& $-$14.905341&   0.2213757&20.697& 18.504& 17.7500& 17.381&   M    &  C5.5	   & 6     \\
107815&  121.827& 1758.182 &	296.027344& $-$14.949381&   0.2584099&21.766& 18.017& 17.4250& 17.123&   M    &  dM	   & 4     \\
110171&  584.100& 1367.470 &	296.003693& $-$14.974893&   0.2924378&20.379& 18.392& 17.5600& 17.210&   C    &  C5.5	   & 5     \\
110632&  667.727& 2162.411 &	296.050873& $-$14.979843&   0.2590641&20.933& 17.588& 16.8800& 16.654&   M    &  dM4.5	   & 5     \\
111079&  755.347& 1732.773 &	296.025360& $-$14.984833&   0.2814803&21.150& 18.051& 17.6140& 17.256&   M    &  dM4.5	   & 4     \\
111590&  852.096& 1197.049 &	295.993561& $-$14.990264&   0.3097264&19.735& 17.874& 16.7020& 15.840&   C    &  C6.5	   & 5     \\
112033&  934.863& 1604.944 &	296.017761& $-$14.995077&   0.2939073&19.866& 17.849& 17.0500& 16.936&   M    &  M1III	   &5	   \\
113019& 1120.439& 2073.050 &	296.045563& $-$15.005780&    0.281036&19.959& 17.290& 16.6870& 16.406&   M    &  dM3.5	   & 6     \\
113319& 1178.112& 1928.772 &	296.036987& $-$15.009061&    0.289376&20.085& 17.369& 16.6480& 16.493&   M    &  dM3.5	   & 6     \\
113914& 1293.872&  955.777 &	295.979340& $-$15.015457&   0.3364627&19.019& 17.607& 16.8720& 16.668&   M    &  dM0	   & 6     \\
114276& 1361.872& 1199.123 &	295.993744& $-$15.019435&   0.3280111&19.883& 17.743& 17.0910& 16.938&   M    &  dM3	   & 6     \\
114879& 1476.614& 2254.131 &	296.056305& $-$15.026172&   0.2890936&20.169& 17.870& 17.1500& 17.096&   M    &  dM2	   & 5     \\
115433& 1590.278& 2011.476 &	296.041931& $-$15.032643&   0.3033219&20.700& 17.826& 17.1900& 16.948&   M    &  dM4.5	   & 5     \\
115804& 1662.083& 1643.314 &	296.020050& $-$15.036669&   0.3209961&19.639& 17.751& 17.0080& 16.689&   M    &  C8.2	   & 5     \\
115993& 1702.926& 1214.034 &	295.994659& $-$15.038876&    0.340466&19.993& 18.321& 17.6930& 17.438&   M    &  dM1.5	   & 5     \\
116596& 1808.469& 1669.099 &	296.021637& $-$15.045016&   0.3260435&19.021& 17.040& 16.2820& 16.056&   M    &  C5.5	   & 5     \\
116999& 1891.919&  955.323 &	295.979401& $-$15.049569&   0.3588932&20.682& 17.948& 17.2260& 17.089&   M    &  dM4.5	   & 4     \\
117181& 1932.168& 1987.050 &	296.040497& $-$15.052125&   0.3191968&19.601& 17.159& 16.4980& 16.321&   M    &  dM3	   & 5     \\
117434& 1984.157& 1982.665 &	296.040161& $-$15.055114&   0.3217403&20.201& 18.430& 17.3620& 17.348&   M    &  M	   & 4     \\
 55322&  299.439&  284.508 &	297.102814& $-$14.442153&   0.9348535&25.650& 18.075& 17.5120& 17.107&   M    &  --	   & 4     \\
 55631&  381.046& 1621.253 &	297.181274& $-$14.445981&    1.006308&19.449& 18.530& 18.2640& 17.292&   C    &  --	   & 3     \\
 56243&  516.498& 2213.528 &	297.216156& $-$14.453639&    1.036379&19.871& 17.765& 17.0210& 16.866&   M    &  dM1.5	   & 5     \\
 58261&  991.769& 1182.882 &	297.155334& $-$14.481108&     0.96987&18.856& 18.038& 17.2590& 17.179&   M    &  --	   & 3     \\
 59120& 1205.369&  367.935 &	297.108337& $-$14.493650&   0.9213839&17.725& 18.191& 17.3830& 16.661&   C    &  --	   & 3     \\
 59314& 1257.450& 1245.088 &	297.158966& $-$14.496314&   0.9683669&20.093& 17.297& 16.7560& 16.449&   M    &  dM3	   & 5     \\
 59700& 1331.910& 2207.370 &	297.215637& $-$14.500302&    1.021079&21.480& 18.073& 17.5880& 17.286&   M    &  dM4	   & 4     \\
 60058& 1393.095& 1587.712 &	297.179169& $-$14.503994&   0.9851864&19.245& 17.677& 16.9810& 16.811&   M    &  dM1.5	   & 5     \\
 61046& 1554.100& 1102.296 &	297.150513& $-$14.513336&   0.9550467&21.495& 17.780& 17.2830& 16.918&   M    &  dM6 e	   & 6     \\
 41793&  128.679& 1273.751 &	297.161224& $-$14.292459&    1.052928&19.643& 17.802& 17.0750& 17.045&   M    &  dM1.5	   & 5     \\
 42043&  167.830& 1827.443 &	297.193909& $-$14.294868&    1.080487&19.562& 17.032& 16.4650& 16.212&   M    &  dM3	   & 6     \\
 42791&  304.420& 1257.767 &	297.160309& $-$14.302498&     1.04729&19.652& 18.161& 17.4660& 17.205&   M    &  dM0	   & 5     \\
 43020&  344.109& 1481.087 &	297.173523& $-$14.304831&    1.057811&20.250& 17.817& 17.3300& 17.050&   M    &  dM2	   & 5     \\
 43232&  384.173& 1826.030 &	297.193878& $-$14.307225&    1.074699&19.726& 17.774& 17.1210& 16.909&   M    &  dM1.5	   & 5     \\
 43515&  433.154& 2111.488 &	297.210724& $-$14.310122&    1.088353&20.046& 17.649& 17.0180& 16.718&   M    &  dM3	   & 6     \\
 44628&  632.366& 1484.693 &	297.173767& $-$14.321322&    1.050356&21.117& 18.275& 17.7930& 17.289&   M    &  dM5 e	   & 4     \\
 44997&  696.509& 2007.250 &	297.204651& $-$14.325150&    1.076181&18.761& 17.781& 17.1250& 17.029&   M    &  dK7	   & 5     \\
 45410&  773.367& 1441.205 &	297.171265& $-$14.329375&    1.044454&20.780& 17.739& 17.0680& 16.905&   M    &  dM4.5 e     & 6     \\
 45954&  878.200& 1071.252 &	297.149353& $-$14.335320&    1.022241&17.687& 17.041& 16.7730& 15.965&   M    &  K	   & 4     \\
 46279&  936.157& 2125.464 &	297.211639& $-$14.338922&    1.076431&20.688& 18.101& 17.4830& 17.153&   M    &  dM4.53	   & 5     \\
 46592& 1002.633& 1272.386 &	297.161255& $-$14.342500&    1.029602&18.900& 16.410& 15.7430& 15.544&   M    &  dM3	   & 6     \\
 47107& 1091.427& 2031.820 &	297.206085& $-$14.347786&     1.06761&20.596& 17.681& 17.0740& 16.879&   M    &  dM3	   & 5     \\
 47505& 1173.800&  903.516 &	297.139404& $-$14.352262&    1.005693&20.581& 18.128& 17.6650& 17.304&   M    &  dM3	   & 5     \\
 48194& 1308.802& 1149.205 &	297.153961& $-$14.360078&    1.015287&21.736& 17.469& 16.9170& 16.496&   M    &  dM6 e	   & 6     \\
 49612& 1594.097& 2114.281 &	297.211029& $-$14.376673&    1.060129&21.670& 17.190& 16.6100& 16.226&   M    &  dM6 e	   & 6     \\
 49967& 1656.005& 1965.697 &	297.202271& $-$14.380200&    1.050692&20.526& 18.048& 17.3940& 17.222&   M    &  dM3	   & 5     \\
 40802&   59.545&  618.549 &	296.948669& $-$14.282547&   0.8790305&19.164& 17.247& 16.6170& 16.438&   M    &  dM1.5	   & 5     \\
 41060&  105.735&  678.351 &	296.952179& $-$14.285142&     0.88033&18.795& 17.218& 16.6020& 16.371&   M    &  dM0	   & 5     \\
 41596&  206.230& 1344.224 &	296.991333& $-$14.290698&   0.9091253&20.862& 17.848& 17.3140& 16.943&   M    &  dM3.5	   &5	   \\
 42248&  316.713& 1814.475 &	297.019135& $-$14.296878&   0.9288309&21.572& 18.136& 17.5200& 17.298&   M    &  dM3.5	   &4	   \\
 42535&  366.448&  892.736 &	296.964722& $-$14.299945&   0.8819659&19.808& 16.726& 16.2040& 15.882&   M    &  dM3	   & 5     \\
 42901&  427.853&  194.631 &	296.923645& $-$14.303656&   0.8463674&19.951& 17.635& 17.0440& 16.813&   M    &  dM1.5	   & 5     \\
 43108&  467.457&  409.896 &	296.936279& $-$14.305859&   0.8553126&19.490& 17.659& 17.0290& 16.808&   M    &  dM1.5	   & 5     \\
 43348&  512.920&  305.263 &	296.930145& $-$14.308464&   0.8488092&20.577& 17.777& 17.4400& 16.951&   M    &  dM3	   & 5     \\
 43605&  562.136& 1913.757 &	297.024963& $-$14.310925&   0.9261759&19.963& 17.856& 17.2600& 16.923&   M    &  dM1.5	   & 5     \\
 43915&  614.424&  992.529 &	296.970581& $-$14.314083&   0.8788327&20.087& 18.075& 17.4360& 17.237&   M    &  dM1.5	   & 5     \\
 44174&  664.135&  448.409 &	296.938538& $-$14.317039&   0.8507099&20.701& 17.720& 17.0690& 16.846&   M    &  dM3.5	   &5	   \\
 45366&  876.289& 1954.226 &	297.027313& $-$14.328870&   0.9187708&21.988& 18.067& 17.6230& 17.274&   M    &  dM	   &4	   \\
 45624&  924.062&  776.802 &	296.957794& $-$14.331817&   0.8583705&20.741& 17.547& 17.1000& 16.708&   M    &  dM3.5	   & 5     \\
 45931&  984.121& 1414.710 &	296.995422& $-$14.335114&   0.8883079&20.621& 17.862& 17.3230& 17.010&   M    &  dM3.5	   & 5     \\
 46352& 1063.054& 1053.418 &	296.974060& $-$14.339691&    0.867774&21.622& 18.259& 17.7840& 17.415&   M    &  dM	   & 5     \\
 46864& 1165.936& 1695.130 &	297.011963& $-$14.345500&   0.8970596&19.885& 18.038& 17.3540& 16.989&   M    &  dM0	   & 5     \\
 47209& 1223.670& 1728.200 &	297.013916& $-$14.348797&    0.897064&20.879& 18.201& 17.5520& 16.944&   C    &  --	   & 4     \\
 47435& 1264.705& 1426.591 &	296.996124& $-$14.351164&   0.8805543&20.997& 18.032& 17.5270& 17.282&   M    &  dM3	   & 4     \\
 48481& 1483.091&  773.294 &	296.957520& $-$14.363795&   0.8409918&22.152& 18.022& 17.2810& 17.010&   M    &  dM	   & 5     \\
 48886& 1570.574&  896.634 &	296.964783& $-$14.368781&   0.8446152&19.889& 17.611& 17.0000& 16.747&   M    &  dM1.5	   & 5     \\
 49384& 1657.565&  521.578 &	296.942719& $-$14.373831&   0.8231282&21.102& 17.839& 17.1140& 16.891&   M    &  dM4	   & 5     \\
 49732& 1727.162&  318.647 &	296.930756& $-$14.377884&   0.8108132&21.521& 17.241& 16.7240& 16.363&   M    &  dM4.5 e     & 6     \\
 50075& 1792.846&  447.832 &	296.938354& $-$14.381606&   0.8153586&20.596& 17.528& 16.9020& 16.637&   M    &  dM3	   & 5     \\
 50524& 1888.690& 1181.466 &	296.981598& $-$14.386964&   0.8500214&21.985& 18.128& 17.5470& 17.365&   M    &  dM	   & 5     \\
 51221& 2027.914& 1598.493 &	297.006256& $-$14.394895&   0.8678392&20.348& 18.126& 17.2970& 17.202&   M    &  dM3	   & 5     \\
 54857&  195.586& 1906.440 &	297.025116& $-$14.436872&   0.8659362&20.694& 17.775& 17.1920& 16.831&   M    &  dM3	   & 6     \\
 55755&  369.242& 1049.854 &	296.974823& $-$14.447328&   0.8160309&22.166& 17.896& 17.2830& 17.053&   M    &  dM	   &  4    \\
 56605&  567.635& 1957.577 &	297.028107& $-$14.458230&   0.8598522&19.843& 17.570& 17.0790& 16.704&   M    &  dM1.5	   & 6     \\
 57180&  697.686& 1060.390 &	296.975769& $-$14.466044&   0.8088987&18.471& 18.236& 17.5140& 17.185&   M    &  --	   & 4     \\
 57342&  739.583& 1797.938 &	297.018646& $-$14.468082&    0.847248&19.104& 16.712& 16.0680& 15.835&   M    &  dM2	   & 5     \\
 57732&  827.898&  708.120 &	296.954742& $-$14.473660&   0.7866137&22.591& 18.343& 17.8040& 17.385&   M    &  K	   & 3     \\
 57978&  896.278& 1725.470 &	297.014343& $-$14.477056&   0.8397698&21.46 & 18.167& 17.5550& 17.215&   M    &  dM	   &4	   \\
 58422& 1006.956&  957.693 &	296.968933& $-$14.483230&   0.7956201&20.872& 17.727& 17.0760& 16.816&   M    &  dM	   &4	   \\
 59131& 1188.569& 1876.573 &	297.023346& $-$14.493817&   0.8417642&21.156& 18.165& 17.5550& 17.168&   M    &  dM	   &4	   \\
 60052& 1366.221& 1754.735 &	297.016083& $-$14.503956&   0.8313085&21.259& 18.178& 17.6320& 17.433&   M    &  dM	   &4	   \\
 60786& 1487.377& 1799.477 &	297.018768& $-$14.510902&   0.8313443&20.503& 18.148& 17.6510& 17.346&   M    &  dM3	   & 5     \\
 61414& 1597.897&  427.123 &	296.937805& $-$14.516788&   0.7538383&19.436& 17.791& 17.1000& 16.940&   M    &  dM0	   & 5     \\
 61782& 1657.570& 1600.655 &	297.006958& $-$14.520561&   0.8169055&20.277& 17.413& 16.7880& 16.564&   M    &  dM3	   & 5     \\
 62104& 1705.797& 1828.993 &	297.020477& $-$14.523369&   0.8286481&20.379& 18.044& 17.3630& 17.141&   M    &  dM3	   & 5     \\
 62393& 1762.292&  696.747 &	296.953674& $-$14.526256&   0.7650582&20.050& 18.052& 17.4470& 17.269&   M    &  dM1.5	   & 5     \\
 62691& 1812.163&  336.567 &	296.932526& $-$14.528950&   0.7443886&18.610& 16.632& 15.9790& 15.793&   M    &  dM1.5	   & 6     \\
 63105& 1876.585& 1788.570 &	297.018127& $-$14.533105&   0.8231884&18.940& 17.651& 17.0460& 16.895&   M    &  dK7	   & 5     \\
 63424& 1938.155& 1067.854 &	296.975586& $-$14.536401&   0.7819996&20.393& 17.165& 16.6410& 16.351&   M    &  dM4.5	   & 5     \\
 63663& 1980.842&  887.455 &	296.964935& $-$14.538761&   0.7711843&18.523& 16.722& 16.0230& 15.882&   M    &  dM1.5	   & 6     \\
136956&  256.335& 1523.124 &	295.645844& $-$15.270988&   0.7565274&21.027& 18.097& 17.5640& 17.253&   M    &  dM3.5	   &4	   \\
139836&  857.547& 1398.050 &	295.638458& $-$15.305284&     0.78385&18.308& 17.652& 16.9110& 16.703&   M    &  dK	   & 4     \\
142268& 1410.831&  973.393 &	295.612732& $-$15.336275&   0.8234864&18.072& 17.830& 17.1280& 16.957&   M    &  dK	   & 4     \\
142730& 1509.938& 1521.907 &	295.644928& $-$15.342483&   0.8033628&17.846& 17.427& 16.7960& 16.615&   M    &  dK	   & 4     \\
143023& 1590.810&  614.538 &	295.591583& $-$15.346883&   0.8464938&18.352& 16.991& 16.2760& 15.991&   M    &  dK	   & 4     \\
143950& 1808.174& 1065.145 &	295.618652& $-$15.359362&   0.8341869&21.326& 17.498& 16.8920& 16.726&   M    &  dK	   & 4     \\
144255& 1871.771&  479.626 &	295.584229& $-$15.363297&   0.8627058&18.206& 17.197& 16.5530& 16.344&   M    &  dK	   & 4     \\
128247& 1040.452& 1126.373 &	295.622314& $-$15.175920&   0.7218132&20.969& 18.314& 17.5150& 17.276&   M    &  M	   & 4     \\
129250& 1218.280& 2169.862 &	295.683594& $-$15.186219&   0.6758493&21.990& 18.208& 17.5960& 17.426&   M    &  dM	   & 4     \\
126166&  668.011& 2267.463 &	295.689667& $-$15.155052&   0.6535705&24.553& 17.736& 16.7870& 16.428&   C    &  --	   & 4     \\
131608& 1653.595& 2241.736 &	295.688568& $-$15.211617&   0.6865458&20.194& 17.775& 17.1530& 16.833&   M    &  dM0	   & 4     \\
123364&  216.995& 1359.148 &	295.460785& $-$15.123086&   0.8427787&20.475& 18.389& 17.7120& 17.401&   M    &  dM	   & 5     \\
124511&  445.084& 1274.828 &	295.456573& $-$15.136149&   0.8516953&18.275& 17.643& 16.9520& 16.724&   M    &  dM0	   & 5     \\
125420&  625.915& 1428.566 &	295.464996& $-$15.146566&   0.8481089&19.330& 17.472& 16.7390& 16.559&   M    &  dM0	   & 5     \\
130615& 1574.202&  904.421 &	295.434204& $-$15.201089&   0.8991058&19.391& 16.736& 16.0630& 15.827&   M    &  --	   & 4     \\
131365& 1726.452& 2073.666 &	295.503571& $-$15.209061&   0.8412692&18.599& 18.138& 17.3880& 17.182&   M    &  dM0	   & 5     \\
137212&  288.103& 1754.533 &	295.485199& $-$15.273877&    0.889908&19.066& 17.789& 16.9970& 16.800&   M    &  K7III	   &  4    \\
139197&  703.094&  593.642 &	295.416962& $-$15.297790&   0.9606015&21.676& 18.304& 17.5610& 17.378&   M    &  dM	   &4	   \\

\hline
\end{longtable}
